Adaptive Finite-Difference Interval Estimation for Noisy Derivative-Free Optimization

A common approach for minimizing a smooth nonlinear function is to employ finite-difference approximations to the gradient. While this can be easily performed when no error is present within the function evaluations, when the function is noisy, the optimal choice requires information about the noise level and higher-order derivatives of the function, which is often unavailable. Given the noise level of the function, we propose a bisection search for finding a finite-difference interval for any finite-difference scheme that balances the truncation error, which arises from the error in the Taylor series approximation, and the measurement error, which results from noise in the function evaluation. Our procedure produces reliable estimates of the finite-difference interval at low cost without explicitly approximating higher-order derivatives. We show its numerical reliability and accuracy on a set of test problems. When combined with L-BFGS, we obtain a robust method for minimizing noisy black-box functions, as illustrated on a subset of unconstrained CUTEst problems with synthetically added noise.

==> (inline-0) <==
\begin{tabular}{lrr|rr|rr|rr}
		\hline
		& & & \multicolumn{2}{c|}{\textbf{Fixed Interval}} & \multicolumn{2}{c|}{\textbf{Mor\'e-Wild}} & \multicolumn{2}{c}{\textbf{Adaptive}} \\
        Problem & $n$ & $\epsilon_f$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ \\
        \hline
        \texttt{AIRCRFTB} & $5$ & \num{1e-01} & $1373$ & \num{ 7.651e+00} & $1457$ & \num{ 4.777e-01} & $559$ & \num{ 4.950e-01} \\
        \texttt{ALLINITU} & $4$ & \num{1e-01} & $656$ & \num{ 2.767e+00} & $972$ & \num{ 3.708e-01} & $686$ & \num{ 1.003e-01} \\
        \texttt{ARWHEAD} & $100$ & \num{1e-01} & $2513$ & \num{ 2.027e-01} & $8784$ & \num{ 3.040e-01} & $2811$ & \num{ 2.458e-01} \\
        \texttt{BARD} & $3$ & \num{1e-01} & $650$ & \num{ 8.311e-01} & $602$ & \num{ 7.581e-02} & $670$ & \num{ 3.942e-01} \\
        \texttt{BDQRTIC} & $100$ & \num{1e-01} & $2601$ & \num{ 6.278e+00} & $9213$ & \num{ 5.902e+00} & $5246$ & \num{ 4.438e+00} \\
        \texttt{BIGGS3} & $3$ & \num{1e-01} & $650$ & \num{ 1.195e+00} & $726$ & \num{ 1.348e+00} & $674$ & \num{ 1.545e+00} \\
        \texttt{BIGGS5} & $5$ & \num{1e-01} & $662$ & \num{ 1.294e+00} & $1457$ & \num{ 1.319e+00} & $696$ & \num{ 1.359e+00} \\
        \texttt{BIGGS6} & $6$ & \num{1e-01} & $668$ & \num{ 4.026e-01} & $853$ & \num{ 5.483e-01} & $693$ & \num{ 6.766e-01} \\
        \texttt{BOX2} & $2$ & \num{1e-01} & $644$ & \num{ 4.345e-02} & $709$ & \num{ 4.095e-02} & $1975$ & \num{ 3.406e+00}$^*$ \\
        \texttt{BOX3} & $3$ & \num{1e-01} & $650$ & \num{ 4.843e-02} & $1385$ & \num{ 1.887e-01} & $676$ & \num{ 7.527e-02} \\
        \texttt{BRKMCC} & $2$ & \num{1e-01} & $644$ & \num{ 4.391e-02} & $709$ & \num{ 5.850e-03} & $658$ & \num{ 1.674e-01} \\
        \texttt{BROWNAL} & $100$ & \num{1e-01} & $2513$ & \num{ 5.097e-02} & $10800$ & \num{ 4.318e-02} & $3293$ & \num{ 1.250e-02} \\
        \texttt{BROWNDEN} & $4$ & \num{1e-01} & $656$ & \num{ 1.159e-01} & $1364$ & \num{ 1.568e-01} & $1328$ & \num{ 1.465e-01} \\
        \texttt{CLIFF} & $2$ & \num{1e-01} & $644$ & \num{ 2.902e+02} & $861$ & \num{ 1.180e+01} & $1593$ & \num{ 3.385e-01} \\
        \texttt{CRAGGLVY} & $100$ & \num{1e-01} & $8011$ & \num{ 1.850e+02} & $207136$ & \num{ 5.048e+02}$^*$ & $11498$ & \num{ 1.906e+01} \\
        \texttt{CUBE} & $2$ & \num{1e-01} & $644$ & \num{ 4.352e-02} & $6340$ & \num{ 4.227e+00}$^*$ & $659$ & \num{ 8.670e-02} \\
        \texttt{DENSCHND} & $3$ & \num{1e-01} & $650$ & \num{ 2.254e+02} & $2062$ & \num{ 2.627e-01} & $1018$ & \num{ 9.226e-03} \\
        \texttt{DENSCHNE} & $3$ & \num{1e-01} & $650$ & \num{ 1.151e+00} & $2062$ & \num{ 1.059e+00} & $542$ & \num{ 1.018e+00} \\
        \texttt{DIXMAANH} & $300$ & \num{1e-01} & $3713$ & \num{ 1.382e+01} & $22922$ & \num{ 1.392e+01} & $7809$ & \num{ 1.280e+01} \\
        \texttt{DQRTIC} & $100$ & \num{1e-01} & $2513$ & \num{ 1.743e+02} & $26299$ & \num{ 4.930e+00} & $10912$ & \num{ 4.944e-01} \\
        \texttt{EDENSCH} & $36$ & \num{1e-01} & $2129$ & \num{ 1.674e+00} & $4995$ & \num{ 1.642e+00} & $4624$ & \num{ 3.352e+00} \\
        \texttt{EIGENALS} & $110$ & \num{1e-01} & $2609$ & \num{ 5.105e+01} & $63118$ & \num{ 1.496e+01} & $11630$ & \num{ 1.236e+01} \\
        \texttt{EIGENBLS} & $110$ & \num{1e-01} & $5103$ & \num{ 6.717e+00} & $8306$ & \num{ 1.292e+01} & $5098$ & \num{ 6.533e+00} \\
        \texttt{EIGENCLS} & $30$ & \num{1e-01} & $1452$ & \num{ 1.401e+00} & $10899$ & \num{ 1.218e+01} & $4088$ & \num{ 1.907e+00} \\
        \texttt{ENGVAL1} & $100$ & \num{1e-01} & $2295$ & \num{ 7.316e-01} & $610646$ & \num{ 2.114e+02}$^*$ & $4956$ & \num{ 1.186e+00} \\
        \texttt{EXPFIT} & $2$ & \num{1e-01} & $644$ & \num{ 6.682e-01} & $31080$ & \num{ 1.270e+02}$^*$ & $659$ & \num{ 6.881e-02} \\
        \texttt{FLETCBV3} & $100$ & \num{1e-01} & $2549$ & \num{ 1.785e+05} & $9488$ & \num{ 1.785e+05} & $21950$ & \num{ 8.454e+03} \\
        \texttt{FLETCHBV} & $100$ & \num{1e-01} & $40856$ & \num{-1.175e+09} & $135927$ & \num{ 1.154e+09} & $166981$ & \num{ 5.696e+09} \\ 
        \texttt{FREUROTH} & $100$ & \num{1e-01} & $2295$ & \num{ 7.097e+01} & $9658$ & \num{ 5.756e+01} & $4008$ & \num{ 5.912e+01} \\
        \texttt{GENROSE} & $100$ & \num{1e-01} & $4326$ & \num{ 1.421e+02} & $36745$ & \num{ 1.321e+02} & $5347$ & \num{ 1.364e+02} \\
        \texttt{GULF} & $3$ & \num{1e-01} & $650$ & \num{ 6.713e+00} & $1385$ & \num{ 6.820e+00} & $670$ & \num{ 6.664e+00} \\
        \texttt{HAIRY} & $2$ & \num{1e-01} & $644$ & \num{ 9.325e+01} & $1328$ & \num{ 4.889e+02}$^*$ & $1008$ & \num{ 7.985e-02} \\
        \texttt{HELIX} & $3$ & \num{1e-01} & $650$ & \num{ 7.601e+00} & $745$ & \num{ 7.591e+00} & $671$ & \num{ 7.656e+00} \\
        \texttt{NCB20B} & $100$ & \num{1e-01} & $2295$ & \num{ 4.793e-01} & $5531$ & \num{ 2.000e-01} & $5393$ & \num{ 1.280e-01} \\
        \texttt{NONDIA} & $100$ & \num{1e-01} & $2513$ & \num{ 5.546e-01} & $10800$ & \num{ 4.717e-01} & $5076$ & \num{ 3.770e-01} \\
        \texttt{NONDQUAR} & $100$ & \num{1e-01} & $2613$ & \num{ 8.483e-01} & $33658$ & \num{ 7.457e+00} & $5707$ & \num{ 3.571e-01} \\
        \texttt{OSBORNEA} & $5$ & \num{1e-01} & $662$ & \num{ 1.748e-01} & $52825$ & \num{ 1.142e+02}$^*$ & $2869$ & \num{ 1.722e-01} \\
        \texttt{OSBORNEB} & $11$ & \num{1e-01} & $698$ & \num{ 1.178e+00} & $1014$ & \num{ 3.021e+00} & $769$ & \num{ 1.851e+00} \\
        \texttt{PENALTY1} & $100$ & \num{1e-01} & $8895$ & \num{ 1.008e+02} & $20136$ & \num{ 1.131e+00} & $12532$ & \num{ 1.268e+00} \\
        \texttt{PFIT1LS} & $3$ & \num{1e-01} & $17316$ & \num{ 1.346e+02} & $745$ & \num{ 4.139e+00} & $675$ & \num{ 7.796e+00} \\
        \texttt{PFIT2LS} & $3$ & \num{1e-01} & $20616$ & \num{ 2.684e+02} & $1385$ & \num{ 2.350e+01} & $1991$ & \num{ 4.006e+00} \\
        \texttt{PFIT3LS} & $3$ & \num{1e-01} & $20088$ & \num{ 9.024e+02} & $2126$ & \num{ 2.933e+00} & $1988$ & \num{ 2.171e+00} \\
        \texttt{PFIT4LS} & $3$ & \num{1e-01} & $21702$ & \num{ 2.771e+03} & $3839$ & \num{ 2.704e+00} & $1989$ & \num{ 9.426e+00} \\
        \texttt{QUARTC} & $100$ & \num{1e-01} & $2513$ & \num{ 1.743e+02} & $26299$ & \num{ 4.930e+00} & $10912$ & \num{ 4.944e-01} \\
        \texttt{SINEVAL} & $2$ & \num{1e-01} & $644$ & \num{ 5.576e+00} & $566$ & \num{ 4.712e+00} & $664$ & \num{ 5.554e+00} \\
        \texttt{SINQUAD} & $100$ & \num{1e-01} & $4326$ & \num{ 1.254e+01} & $28209$ & \num{ 3.331e+01} & $5281$ & \num{ 9.760e+00} \\
        \texttt{SISSER} & $2$ & \num{1e-01} & $644$ & \num{ 3.393e-02} & $2026$ & \num{ 1.611e-01} & $664$ & \num{ 7.452e-03} \\
        \texttt{SPARSQUR} & $100$ & \num{1e-01} & $4326$ & \num{ 1.365e+00} & $506948$ & \num{ 6.928e+01}$^*$ & $5592$ & \num{ 1.209e-01} \\
        \texttt{TOINTGSS} & $100$ & \num{1e-01} & $2513$ & \num{ 2.071e+01} & $8784$ & \num{ 1.467e+01} & $4133$ & \num{ 9.678e+00} \\
        \texttt{TQUARTIC} & $100$ & \num{1e-01} & $2513$ & \num{ 1.108e+00} & $62958$ & \num{ 3.128e+00}$^*$ & $3391$ & \num{ 7.331e-01} \\
        \texttt{TRIDIA} & $100$ & \num{1e-01} & $2513$ & \num{ 8.478e+01} & $18300$ & \num{ 1.691e+01} & $5677$ & \num{ 3.935e+01} \\
        \texttt{WATSON} & $31$ & \num{1e-01} & $1881$ & \num{ 7.753e-01} & $4702$ & \num{ 1.993e+00} & $2174$ & \num{ 2.873e+00} \\
        \texttt{WOODS} & $100$ & \num{1e-01} & $10414$ & \num{ 8.618e+01} & $16987$ & \num{ 2.907e+02} & $5255$ & \num{ 5.533e+01} \\
        \texttt{ZANGWIL2} & $2$ & \num{1e-01} & $644$ & \num{ 2.686e-02} & $1349$ & \num{ 3.307e-02} & $657$ & \num{ 3.852e-02} \\
        \hline
    \end{tabular}
\begin{tabular}{lrr|rr|rr|rr}
		\hline
		& & & \multicolumn{2}{c|}{\textbf{Fixed Interval}} & \multicolumn{2}{c|}{\textbf{Mor\'e-Wild}} & \multicolumn{2}{c}{\textbf{Adaptive}} \\
        Problem & $n$ & $\epsilon_f$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ \\
        \hline
        \texttt{AIRCRFTB} & $5$ & \num{1e-03} & $1008$ & \num{ 3.772e-01} & $817$ & \num{ 3.313e-01} & $560$ & \num{ 3.286e-01} \\
        \texttt{ALLINITU} & $4$ & \num{1e-03} & $656$ & \num{ 2.354e-03} & $563$ & \num{ 1.858e-03} & $686$ & \num{ 1.172e-03} \\
        \texttt{ARWHEAD} & $100$ & \num{1e-03} & $2513$ & \num{ 4.510e-02} & $7331$ & \num{ 4.407e-02} & $4951$ & \num{ 4.160e-02} \\
        \texttt{BARD} & $3$ & \num{1e-03} & $650$ & \num{ 2.093e-03} & $602$ & \num{ 3.467e-03} & $538$ & \num{ 3.273e-03} \\
        \texttt{BDQRTIC} & $100$ & \num{1e-03} & $6017$ & \num{ 9.588e-02} & $8733$ & \num{ 1.151e-01} & $8551$ & \num{ 9.804e-02} \\
        \texttt{BIGGS3} & $3$ & \num{1e-03} & $650$ & \num{ 8.010e-04} & $712$ & \num{ 1.375e-02} & $672$ & \num{ 2.297e-02} \\
        \texttt{BIGGS5} & $5$ & \num{1e-03} & $662$ & \num{ 1.813e-01} & $1457$ & \num{ 1.261e-01} & $680$ & \num{ 1.453e-01} \\
        \texttt{BIGGS6} & $6$ & \num{1e-03} & $668$ & \num{ 2.904e-01} & $853$ & \num{ 2.907e-01} & $563$ & \num{ 2.909e-01} \\
        \texttt{BOX2} & $2$ & \num{1e-03} & $644$ & \num{ 1.964e-04} & $709$ & \num{ 2.624e-06} & $661$ & \num{ 1.882e-05} \\
        \texttt{BOX3} & $3$ & \num{1e-03} & $650$ & \num{ 9.556e-04} & $726$ & \num{ 4.567e-04} & $672$ & \num{ 3.568e-04} \\
        \texttt{BRKMCC} & $2$ & \num{1e-03} & $644$ & \num{ 3.552e-03} & $566$ & \num{ 3.872e-03} & $661$ & \num{ 8.029e-04} \\
        \texttt{BROWNAL} & $100$ & \num{1e-03} & $2513$ & \num{ 6.869e-04} & $10800$ & \num{ 4.648e-04} & $3293$ & \num{ 1.670e-04} \\
        \texttt{BROWNDEN} & $4$ & \num{1e-03} & $656$ & \num{ 1.183e-03} & $706$ & \num{ 1.912e-03} & $1327$ & \num{ 8.187e-04} \\
        \texttt{CLIFF} & $2$ & \num{1e-03} & $644$ & \num{ 2.902e+02} & $28980$ & \num{ 8.220e-01} & $1008$ & \num{ 3.059e-04} \\
        \texttt{CRAGGLVY} & $100$ & \num{1e-03} & $7993$ & \num{ 4.852e+00} & $8619$ & \num{ 1.046e+00} & $7272$ & \num{ 9.025e-01} \\
        \texttt{CUBE} & $2$ & \num{1e-03} & $644$ & \num{ 4.201e-02} & $709$ & \num{ 4.951e-02} & $659$ & \num{ 4.381e-02} \\
        \texttt{DENSCHND} & $3$ & \num{1e-03} & $631$ & \num{ 4.109e+00} & $1385$ & \num{ 1.170e-03} & $1018$ & \num{ 9.852e-04} \\
        \texttt{DENSCHNE} & $3$ & \num{1e-03} & $650$ & \num{ 9.994e-01} & $745$ & \num{ 1.000e+00} & $672$ & \num{ 1.002e+00} \\
        \texttt{DIXMAANH} & $300$ & \num{1e-03} & $7774$ & \num{ 1.041e+00} & $37580$ & \num{ 7.456e-02} & $15794$ & \num{ 9.375e-02} \\
        \texttt{DQRTIC} & $100$ & \num{1e-03} & $6609$ & \num{ 4.832e+00} & $21149$ & \num{ 9.935e-03} & $11600$ & \num{ 1.713e-02} \\
        \texttt{EDENSCH} & $36$ & \num{1e-03} & $1194$ & \num{ 5.382e-02} & $6085$ & \num{ 2.188e-02} & $3234$ & \num{ 3.748e-02} \\
        \texttt{EIGENALS} & $110$ & \num{1e-03} & $4850$ & \num{ 3.394e-01} & $22676$ & \num{ 8.848e-02} & $8753$ & \num{ 7.456e-02} \\
        \texttt{EIGENBLS} & $110$ & \num{1e-03} & $1932$ & \num{ 2.084e+00} & $21095$ & \num{ 1.631e+00} & $6825$ & \num{ 1.740e+00} \\
        \texttt{EIGENCLS} & $30$ & \num{1e-03} & $1875$ & \num{ 7.554e-02} & $8449$ & \num{ 7.032e-02} & $3187$ & \num{ 8.686e-02} \\
        \texttt{ENGVAL1} & $100$ & \num{1e-03} & $2295$ & \num{ 8.024e-02} & $9658$ & \num{ 2.733e-02} & $4841$ & \num{ 4.366e-02} \\
        \texttt{EXPFIT} & $2$ & \num{1e-03} & $644$ & \num{ 6.733e-03} & $566$ & \num{ 3.801e-04} & $663$ & \num{ 3.592e-04} \\
        \texttt{FLETCBV3} & $100$ & \num{1e-03} & $2549$ & \num{ 1.785e+05} & $9488$ & \num{ 1.785e+05} & $29889$ & \num{-1.181e+02} \\
        \texttt{FLETCHBV} & $100$ & \num{1e-03} & $33825$ & \num{-7.812e+08} & $141125$ & \num{ 6.878e+07} & $62282$ & \num{-6.875e+08} \\        
        \texttt{FREUROTH} & $100$ & \num{1e-03} & $4861$ & \num{ 2.366e-01} & $9725$ & \num{ 2.041e-02} & $8226$ & \num{ 4.143e-02} \\
        \texttt{GENROSE} & $100$ & \num{1e-03} & $5779$ & \num{ 1.109e+02} & $17379$ & \num{ 1.108e+02} & $7561$ & \num{ 1.110e+02} \\
        \texttt{GULF} & $3$ & \num{1e-03} & $650$ & \num{ 6.626e+00} & $599$ & \num{ 6.622e+00} & $672$ & \num{ 6.622e+00} \\
        \texttt{HAIRY} & $2$ & \num{1e-03} & $644$ & \num{ 7.979e-03} & $566$ & \num{ 7.030e-04} & $853$ & \num{ 3.304e-03} \\
        \texttt{HELIX} & $3$ & \num{1e-03} & $650$ & \num{ 4.079e-03} & $1091$ & \num{ 2.495e-04} & $671$ & \num{ 3.746e-04} \\
        \texttt{NCB20B} & $100$ & \num{1e-03} & $2295$ & \num{ 1.400e-02} & $8984$ & \num{ 5.856e-03} & $6650$ & \num{ 4.462e-03} \\
        \texttt{NONDIA} & $100$ & \num{1e-03} & $2513$ & \num{ 4.911e-01} & $13295$ & \num{ 4.862e-01} & $8550$ & \num{ 4.612e-01} \\
        \texttt{NONDQUAR} & $100$ & \num{1e-03} & $5534$ & \num{ 9.503e-02} & $29253$ & \num{ 1.247e-02} & $8653$ & \num{ 3.602e-02} \\
        \texttt{OSBORNEA} & $5$ & \num{1e-03} & $662$ & \num{ 1.525e-01} & $54694$ & \num{ 2.093e+00} & $553$ & \num{ 1.567e-01} \\
        \texttt{OSBORNEB} & $11$ & \num{1e-03} & $555$ & \num{ 3.697e-01} & $2314$ & \num{ 3.170e-01} & $766$ & \num{ 3.115e-01} \\
        \texttt{PENALTY1} & $100$ & \num{1e-03} & $4326$ & \num{ 2.200e+01} & $14928$ & \num{ 1.345e-03} & $12554$ & \num{ 2.741e-04} \\
        \texttt{PFIT1LS} & $3$ & \num{1e-03} & $17244$ & \num{ 7.787e+00} & $2062$ & \num{ 6.076e-02} & $1312$ & \num{ 4.829e-02} \\
        \texttt{PFIT2LS} & $3$ & \num{1e-03} & $19169$ & \num{ 1.147e+02} & $2062$ & \num{ 5.424e-02} & $1310$ & \num{ 8.222e-02} \\
        \texttt{PFIT3LS} & $3$ & \num{1e-03} & $21645$ & \num{ 6.633e+02} & $2062$ & \num{ 2.615e-02} & $1993$ & \num{ 4.635e-02} \\
        \texttt{PFIT4LS} & $3$ & \num{1e-03} & $22928$ & \num{ 2.305e+03} & $2631$ & \num{ 2.308e-01} & $1992$ & \num{ 2.053e-01} \\
        \texttt{QUARTC} & $100$ & \num{1e-03} & $6609$ & \num{ 4.832e+00} & $21149$ & \num{ 9.935e-03} & $11600$ & \num{ 1.713e-02} \\
        \texttt{SINEVAL} & $2$ & \num{1e-03} & $644$ & \num{ 1.557e+00} & $2026$ & \num{ 2.780e-01} & $1299$ & \num{ 1.695e-01} \\
        \texttt{SINQUAD} & $100$ & \num{1e-03} & $4326$ & \num{ 3.852e-02} & $19928$ & \num{ 1.067e-01} & $5543$ & \num{ 7.637e-02} \\
        \texttt{SISSER} & $2$ & \num{1e-03} & $644$ & \num{ 2.069e-03} & $566$ & \num{ 1.051e-03} & $664$ & \num{ 2.094e-04} \\
        \texttt{SPARSQUR} & $100$ & \num{1e-03} & $6609$ & \num{ 3.112e-02} & $14021$ & \num{ 8.064e-02} & $6625$ & \num{ 3.022e-03} \\
        \texttt{TOINTGSS} & $100$ & \num{1e-03} & $2513$ & \num{ 2.198e-01} & $5071$ & \num{ 1.026e-01} & $3730$ & \num{ 6.133e-02} \\
        \texttt{TQUARTIC} & $100$ & \num{1e-03} & $2513$ & \num{ 7.227e-01} & $7529$ & \num{ 7.241e-01} & $4090$ & \num{ 7.220e-01} \\
        \texttt{TRIDIA} & $100$ & \num{1e-03} & $7921$ & \num{ 3.607e-01} & $28195$ & \num{ 3.539e-01} & $9887$ & \num{ 4.283e-01} \\
        \texttt{WATSON} & $31$ & \num{1e-03} & $1881$ & \num{ 1.862e-01} & $10162$ & \num{ 2.201e-02} & $2919$ & \num{ 1.754e-01} \\
        \texttt{WOODS} & $100$ & \num{1e-03} & $11923$ & \num{ 7.268e-01} & $10536$ & \num{ 6.643e+00} & $5493$ & \num{ 6.472e+00} \\
        \texttt{ZANGWIL2} & $2$ & \num{1e-03} & $644$ & \num{ 8.620e-04} & $566$ & \num{ 8.797e-04} & $657$ & \num{ 6.881e-04} \\
        \hline
    \end{tabular}
\begin{tabular}{lrr|rr|rr|rr}
		\hline
		& & & \multicolumn{2}{c|}{\textbf{Fixed Interval}} & \multicolumn{2}{c|}{\textbf{Mor\'e-Wild}} & \multicolumn{2}{c}{\textbf{Adaptive}} \\
        Problem & $n$ & $\epsilon_f$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ \\
        \hline
        \texttt{AIRCRFTB} & $5$ & \num{1e-05} & $662$ & \num{ 3.023e-01} & $1880$ & \num{ 2.674e-04} & $2014$ & \num{ 4.084e-04} \\
        \texttt{ALLINITU} & $4$ & \num{1e-05} & $656$ & \num{ 1.835e-05} & $706$ & \num{ 1.146e-05} & $682$ & \num{ 6.468e-06} \\
        \texttt{ARWHEAD} & $100$ & \num{1e-05} & $3832$ & \num{ 1.827e-04} & $11900$ & \num{ 3.262e-04} & $7570$ & \num{ 5.117e-04} \\
        \texttt{BARD} & $3$ & \num{1e-05} & $650$ & \num{ 1.894e-03} & $602$ & \num{ 1.878e-03} & $674$ & \num{ 1.903e-03} \\
        \texttt{BDQRTIC} & $100$ & \num{1e-05} & $10225$ & \num{ 3.227e-03} & $14968$ & \num{ 2.305e-04} & $9860$ & \num{ 5.248e-04} \\
        \texttt{BIGGS3} & $3$ & \num{1e-05} & $631$ & \num{ 2.826e-04} & $712$ & \num{ 2.404e-04} & $670$ & \num{ 1.581e-04} \\
        \texttt{BIGGS5} & $5$ & \num{1e-05} & $1008$ & \num{ 2.170e-02} & $3911$ & \num{ 1.064e-04} & $2030$ & \num{ 9.355e-03} \\
        \texttt{BIGGS6} & $6$ & \num{1e-05} & $1014$ & \num{ 1.863e-03} & $2170$ & \num{ 9.419e-05} & $1348$ & \num{ 4.434e-04} \\
        \texttt{BOX2} & $2$ & \num{1e-05} & $644$ & \num{ 3.493e-06} & $1349$ & \num{ 8.092e-06} & $658$ & \num{ 2.480e-06} \\
        \texttt{BOX3} & $3$ & \num{1e-05} & $650$ & \num{ 7.493e-06} & $726$ & \num{ 4.612e-06} & $672$ & \num{ 1.114e-05} \\
        \texttt{BRKMCC} & $2$ & \num{1e-05} & $644$ & \num{ 3.927e-07} & $566$ & \num{ 1.244e-05} & $661$ & \num{ 3.079e-05} \\
        \texttt{BROWNAL} & $100$ & \num{1e-05} & $2513$ & \num{ 1.963e-05} & $9567$ & \num{ 1.629e-05} & $4851$ & \num{ 1.487e-05} \\
        \texttt{BROWNDEN} & $4$ & \num{1e-05} & $656$ & \num{ 3.971e-06} & $1145$ & \num{ 1.268e-05} & $1324$ & \num{ 1.062e-05} \\
        \texttt{CLIFF} & $2$ & \num{1e-05} & $644$ & \num{ 2.902e+02} & $1349$ & \num{ 2.275e-04} & $1008$ & \num{ 2.238e-04} \\
        \texttt{CRAGGLVY} & $100$ & \num{1e-05} & $7993$ & \num{ 8.012e-02} & $13711$ & \num{ 8.641e-03} & $10935$ & \num{ 1.884e-02} \\
        \texttt{CUBE} & $2$ & \num{1e-05} & $644$ & \num{ 4.069e-02} & $709$ & \num{ 1.148e-02} & $662$ & \num{ 4.524e-03} \\
        \texttt{DENSCHND} & $3$ & \num{1e-05} & $996$ & \num{ 1.720e-01} & $936$ & \num{ 1.141e-05} & $1016$ & \num{ 2.311e-05} \\
        \texttt{DENSCHNE} & $3$ & \num{1e-05} & $650$ & \num{ 9.993e-01} & $563$ & \num{ 9.993e-01} & $672$ & \num{ 9.993e-01} \\
        \texttt{DIXMAANH} & $300$ & \num{1e-05} & $19344$ & \num{ 1.035e-02} & $38056$ & \num{ 5.615e-03} & $15708$ & \num{ 8.080e-03} \\
        \texttt{DQRTIC} & $100$ & \num{1e-05} & $3486$ & \num{ 2.687e-01} & $16434$ & \num{ 1.667e-04} & $14109$ & \num{ 1.864e-04} \\
        \texttt{EDENSCH} & $36$ & \num{1e-05} & $1194$ & \num{ 4.513e-04} & $4840$ & \num{ 5.362e-04} & $4624$ & \num{ 7.831e-04} \\
        \texttt{EIGENALS} & $110$ & \num{1e-05} & $4921$ & \num{ 1.929e-02} & $18980$ & \num{ 1.337e-02} & $10030$ & \num{ 1.353e-02} \\
        \texttt{EIGENBLS} & $110$ & \num{1e-05} & $3178$ & \num{ 1.556e+00} & $11368$ & \num{ 1.553e+00} & $46254$ & \num{ 1.018e-02} \\
        \texttt{EIGENCLS} & $30$ & \num{1e-05} & $4370$ & \num{ 5.560e-04} & $9380$ & \num{ 8.302e-04} & $6373$ & \num{ 5.415e-04} \\
        \texttt{ENGVAL1} & $100$ & \num{1e-05} & $2601$ & \num{ 2.285e-04} & $8619$ & \num{ 2.302e-04} & $7134$ & \num{ 2.310e-04} \\
        \texttt{EXPFIT} & $2$ & \num{1e-05} & $644$ & \num{ 4.595e-05} & $563$ & \num{ 6.982e-06} & $666$ & \num{ 6.814e-06} \\
        \texttt{FLETCBV3} & $100$ & \num{1e-05} & $4326$ & \num{ 1.785e+05} & $44623$ & \num{ 1.785e+05} & $100756$ & \num{-1.304e+02} \\
        \texttt{FLETCHBV} & $100$ & \num{1e-05} & $113423$ & \num{ 3.562e+09} & $315886$ & \num{ 5.660e+07} & $213807$ & \num{ 1.765e+09} \\
        \texttt{FREUROTH} & $100$ & \num{1e-05} & $4326$ & \num{ 2.559e-03} & $10097$ & \num{ 5.248e-04} & $7166$ & \num{ 6.820e-04} \\
        \texttt{GENROSE} & $100$ & \num{1e-05} & $27714$ & \num{ 8.446e-03} & $86415$ & \num{ 5.674e-03} & $56271$ & \num{ 1.067e-02} \\
        \texttt{GULF} & $3$ & \num{1e-05} & $650$ & \num{ 6.596e-03} & $1091$ & \num{ 2.275e-03} & $675$ & \num{ 3.771e-03} \\
        \texttt{HAIRY} & $2$ & \num{1e-05} & $644$ & \num{ 1.129e-04} & $1328$ & \num{ 4.688e-06} & $1008$ & \num{ 8.137e-06} \\
        \texttt{HELIX} & $3$ & \num{1e-05} & $650$ & \num{ 7.422e-04} & $1385$ & \num{ 8.376e-05} & $650$ & \num{ 4.881e-05} \\
        \texttt{NCB20B} & $100$ & \num{1e-05} & $4790$ & \num{ 4.231e-04} & $13270$ & \num{ 3.565e-04} & $9691$ & \num{ 3.061e-04} \\
        \texttt{NONDIA} & $100$ & \num{1e-05} & $4326$ & \num{ 2.174e-04} & $21377$ & \num{ 1.572e-02} & $8423$ & \num{ 1.396e-02} \\
        \texttt{NONDQUAR} & $100$ & \num{1e-05} & $11923$ & \num{ 9.225e-03} & $33549$ & \num{ 1.510e-03} & $14104$ & \num{ 1.836e-03} \\
        \texttt{OSBORNEA} & $5$ & \num{1e-05} & $853$ & \num{ 7.139e-04} & $62478$ & \num{ 5.603e-01} & $1334$ & \num{ 1.215e-03} \\
        \texttt{OSBORNEB} & $11$ & \num{1e-05} & $1137$ & \num{ 1.051e-01} & $4506$ & \num{ 2.381e-03} & $2936$ & \num{ 3.325e-03} \\
        \texttt{PENALTY1} & $100$ & \num{1e-05} & $4326$ & \num{ 1.113e-01} & $20475$ & \num{ 1.893e-04} & $12804$ & \num{ 1.877e-04} \\
        \texttt{PFIT1LS} & $3$ & \num{1e-05} & $17338$ & \num{ 1.609e-02} & $2062$ & \num{ 2.921e-06} & $1312$ & \num{ 2.320e-05} \\
        \texttt{PFIT2LS} & $3$ & \num{1e-05} & $18947$ & \num{ 3.652e-02} & $2062$ & \num{ 3.200e-03} & $1310$ & \num{ 2.463e-03} \\
        \texttt{PFIT3LS} & $3$ & \num{1e-05} & $21038$ & \num{ 2.034e-01} & $2062$ & \num{ 2.364e-02} & $1999$ & \num{ 2.822e-02} \\
        \texttt{PFIT4LS} & $3$ & \num{1e-05} & $22064$ & \num{ 2.451e-01} & $2631$ & \num{ 1.004e-01} & $1990$ & \num{ 1.177e-01} \\
        \texttt{QUARTC} & $100$ & \num{1e-05} & $3486$ & \num{ 2.687e-01} & $16434$ & \num{ 1.667e-04} & $14109$ & \num{ 1.864e-04} \\
        \texttt{SINEVAL} & $2$ & \num{1e-05} & $625$ & \num{ 4.640e-03} & $2026$ & \num{ 3.676e-03} & $1977$ & \num{ 1.667e-04} \\
        \texttt{SINQUAD} & $100$ & \num{1e-05} & $2613$ & \num{ 1.417e-03} & $11616$ & \num{ 1.581e-04} & $5545$ & \num{ 2.677e-04} \\
        \texttt{SISSER} & $2$ & \num{1e-05} & $644$ & \num{ 7.894e-06} & $709$ & \num{ 2.995e-07} & $658$ & \num{ 3.218e-06} \\
        \texttt{SPARSQUR} & $100$ & \num{1e-05} & $8365$ & \num{ 9.873e-04} & $14478$ & \num{ 7.713e-05} & $8320$ & \num{ 3.739e-05} \\
        \texttt{TOINTGSS} & $100$ & \num{1e-05} & $2513$ & \num{ 2.193e-03} & $10274$ & \num{ 6.054e-04} & $3729$ & \num{ 1.167e-03} \\
        \texttt{TQUARTIC} & $100$ & \num{1e-05} & $4571$ & \num{ 2.622e-01} & $9184$ & \num{ 1.534e-01} & $10072$ & \num{ 1.199e-01} \\
        \texttt{TRIDIA} & $100$ & \num{1e-05} & $9428$ & \num{ 1.900e-03} & $45233$ & \num{ 3.442e-03} & $19815$ & \num{ 2.348e-03} \\
        \texttt{WATSON} & $31$ & \num{1e-05} & $3072$ & \num{ 3.088e-03} & $14287$ & \num{ 8.549e-03} & $6393$ & \num{ 6.386e-03} \\
        \texttt{WOODS} & $100$ & \num{1e-05} & $7964$ & \num{ 8.185e-03} & $25179$ & \num{ 5.822e-03} & $13779$ & \num{ 3.840e-03} \\
        \texttt{ZANGWIL2} & $2$ & \num{1e-05} & $644$ & \num{ 8.737e-06} & $670$ & \num{ 1.685e-05} & $657$ & \num{ 7.597e-06} \\        
        \hline
    \end{tabular}
\begin{tabular}{lrr|rr|rr|rr}
		\hline
		& & & \multicolumn{2}{c|}{\textbf{Fixed Interval}} & \multicolumn{2}{c|}{\textbf{Mor\'e-Wild}} & \multicolumn{2}{c}{\textbf{Adaptive}} \\
        Problem & $n$ & $\epsilon_f$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ \\
        \hline
        \texttt{AIRCRFTB} & $5$ & \num{1e-07} & $662$ & \num{ 9.768e-05} & $2985$ & \num{ 1.199e-05} & $1334$ & \num{ 1.001e-05} \\
        \texttt{ALLINITU} & $4$ & \num{1e-07} & $656$ & \num{ 2.172e-07} & $706$ & \num{ 1.061e-07} & $543$ & \num{ 7.839e-08} \\
        \texttt{ARWHEAD} & $100$ & \num{1e-07} & $4326$ & \num{ 1.643e-06} & $11900$ & \num{ 5.117e-07} & $5842$ & \num{ 1.049e-06} \\
        \texttt{BARD} & $3$ & \num{1e-07} & $650$ & \num{ 2.376e-05} & $706$ & \num{ 7.175e-07} & $660$ & \num{ 1.273e-07} \\
        \texttt{BDQRTIC} & $100$ & \num{1e-07} & $8011$ & \num{ 1.802e-05} & $14968$ & \num{ 5.277e-06} & $12535$ & \num{ 4.346e-06} \\
        \texttt{BIGGS3} & $3$ & \num{1e-07} & $650$ & \num{ 2.348e-07} & $726$ & \num{ 3.990e-07} & $1018$ & \num{ 1.386e-06} \\
        \texttt{BIGGS5} & $5$ & \num{1e-07} & $1008$ & \num{ 6.378e-06} & $1614$ & \num{ 1.637e-06} & $2869$ & \num{ 3.891e-05} \\
        \texttt{BIGGS6} & $6$ & \num{1e-07} & $1014$ & \num{-5.616e-03} & $2724$ & \num{-5.595e-03} & $2023$ & \num{-5.647e-03} \\
        \texttt{BOX2} & $2$ & \num{1e-07} & $644$ & \num{ 1.726e-06} & $690$ & \num{ 1.547e-07} & $658$ & \num{ 1.865e-06} \\
        \texttt{BOX3} & $3$ & \num{1e-07} & $650$ & \num{ 7.911e-07} & $602$ & \num{ 6.639e-07} & $862$ & \num{ 5.213e-07} \\
        \texttt{BRKMCC} & $2$ & \num{1e-07} & $644$ & \num{ 2.465e-07} & $670$ & \num{ 4.240e-07} & $661$ & \num{ 9.632e-07} \\
        \texttt{BROWNAL} & $100$ & \num{1e-07} & $4326$ & \num{ 2.571e-07} & $9567$ & \num{ 1.334e-05} & $7259$ & \num{ 5.981e-07} \\
        \texttt{BROWNDEN} & $4$ & \num{1e-07} & $656$ & \num{ 3.507e-07} & $1145$ & \num{ 1.214e-07} & $1324$ & \num{ 1.468e-07} \\
        \texttt{CLIFF} & $2$ & \num{1e-07} & $644$ & \num{ 2.902e+02} & $861$ & \num{ 2.198e-04} & $1300$ & \num{ 2.192e-04} \\
        \texttt{CRAGGLVY} & $100$ & \num{1e-07} & $4678$ & \num{ 1.570e-02} & $18164$ & \num{ 1.153e-04} & $14124$ & \num{ 7.253e-05} \\
        \texttt{CUBE} & $2$ & \num{1e-07} & $990$ & \num{ 1.798e-04} & $1349$ & \num{ 1.188e-04} & $662$ & \num{ 1.404e-04} \\
        \texttt{DENSCHND} & $3$ & \num{1e-07} & $650$ & \num{ 3.918e-02} & $1385$ & \num{ 3.805e-08} & $1311$ & \num{ 1.209e-07} \\
        \texttt{DENSCHNE} & $3$ & \num{1e-07} & $650$ & \num{ 9.993e-01} & $1091$ & \num{ 1.427e-07} & $1015$ & \num{ 8.898e-08} \\
        \texttt{DIXMAANH} & $300$ & \num{1e-07} & $62344$ & \num{ 1.773e-04} & $63812$ & \num{ 2.194e-05} & $37104$ & \num{ 2.753e-05} \\
        \texttt{DQRTIC} & $100$ & \num{1e-07} & $4571$ & \num{ 5.119e-03} & $20136$ & \num{ 3.509e-07} & $17121$ & \num{ 4.377e-06} \\
        \texttt{EDENSCH} & $36$ & \num{1e-07} & $2165$ & \num{ 2.262e-06} & $3168$ & \num{ 3.776e-06} & $4624$ & \num{ 3.756e-06} \\
        \texttt{EIGENALS} & $110$ & \num{1e-07} & $23459$ & \num{ 1.291e-03} & $132863$ & \num{ 2.204e-04} & $43487$ & \num{ 2.893e-04} \\
        \texttt{EIGENBLS} & $110$ & \num{1e-07} & $38955$ & \num{ 1.169e-03} & $182840$ & \num{ 9.604e-04} & $92870$ & \num{ 9.672e-04} \\
        \texttt{EIGENCLS} & $30$ & \num{1e-07} & $3906$ & \num{ 1.173e-05} & $12408$ & \num{ 9.139e-06} & $6345$ & \num{ 8.639e-06} \\
        \texttt{ENGVAL1} & $100$ & \num{1e-07} & $4326$ & \num{ 1.734e-06} & $8997$ & \num{ 3.737e-06} & $6527$ & \num{ 2.550e-06} \\
        \texttt{EXPFIT} & $2$ & \num{1e-07} & $644$ & \num{ 3.707e-07} & $709$ & \num{ 5.737e-08} & $666$ & \num{ 4.705e-08} \\
        \texttt{FLETCBV3} & $100$ & \num{1e-07} & $39622$ & \num{ 4.451e+02} & $281142$ & \num{ 1.666e+02} & $208557$ & \num{-5.161e+01} \\
        \texttt{FLETCHBV} & $100$ & \num{1e-07} & $116172$ & \num{-1.393e+09} & $311603$ & \num{ 2.365e+09} & $212997$ & \num{ 5.073e+09} \\
        \texttt{FREUROTH} & $100$ & \num{1e-07} & $4678$ & \num{ 2.155e-05} & $10097$ & \num{ 8.099e-06} & $7165$ & \num{ 6.707e-06} \\
        \texttt{GENROSE} & $100$ & \num{1e-07} & $27731$ & \num{ 1.016e-04} & $83521$ & \num{ 6.277e-05} & $56975$ & \num{ 8.924e-05} \\
        \texttt{GULF} & $3$ & \num{1e-07} & $650$ & \num{ 4.478e-03} & $1163$ & \num{ 3.909e-03} & $1992$ & \num{ 1.893e-05} \\
        \texttt{HAIRY} & $2$ & \num{1e-07} & $644$ & \num{ 1.478e-06} & $670$ & \num{ 1.107e-07} & $1008$ & \num{ 2.080e-07} \\
        \texttt{HELIX} & $3$ & \num{1e-07} & $650$ & \num{ 7.990e-06} & $1091$ & \num{ 1.355e-05} & $674$ & \num{ 1.967e-06} \\
        \texttt{NCB20B} & $100$ & \num{1e-07} & $12717$ & \num{ 2.174e-05} & $34691$ & \num{ 2.432e-05} & $21290$ & \num{ 2.303e-05} \\
        \texttt{NONDIA} & $100$ & \num{1e-07} & $5779$ & \num{ 2.912e-06} & $24808$ & \num{ 1.134e-05} & $5826$ & \num{ 8.625e-04} \\
        \texttt{NONDQUAR} & $100$ & \num{1e-07} & $8438$ & \num{ 1.256e-03} & $102555$ & \num{ 1.348e-04} & $44583$ & \num{ 1.199e-04} \\
        \texttt{OSBORNEA} & $5$ & \num{1e-07} & $662$ & \num{ 8.747e-05} & $47678$ & \num{ 1.721e-01} & $2014$ & \num{ 2.290e-05} \\
        \texttt{OSBORNEB} & $11$ & \num{1e-07} & $2015$ & \num{ 1.342e-05} & $4408$ & \num{ 1.260e-05} & $3626$ & \num{ 2.063e-05} \\
        \texttt{PENALTY1} & $100$ & \num{1e-07} & $4326$ & \num{ 6.722e-04} & $15829$ & \num{ 1.869e-04} & $13984$ & \num{ 1.870e-04} \\
        \texttt{PFIT1LS} & $3$ & \num{1e-07} & $15490$ & \num{ 5.585e-04} & $2062$ & \num{ 1.259e-06} & $1021$ & \num{ 7.981e-06} \\
        \texttt{PFIT2LS} & $3$ & \num{1e-07} & $18475$ & \num{ 3.194e-02} & $2126$ & \num{ 1.834e-03} & $1314$ & \num{ 1.441e-03} \\
        \texttt{PFIT3LS} & $3$ & \num{1e-07} & $19911$ & \num{ 4.062e-02} & $2062$ & \num{ 2.782e-02} & $1989$ & \num{ 3.161e-02} \\
        \texttt{PFIT4LS} & $3$ & \num{1e-07} & $22339$ & \num{ 2.817e-01} & $2631$ & \num{ 1.171e-01} & $2842$ & \num{ 1.668e-01} \\
        \texttt{QUARTC} & $100$ & \num{1e-07} & $4571$ & \num{ 5.119e-03} & $20136$ & \num{ 3.509e-07} & $17121$ & \num{ 4.377e-06} \\
        \texttt{SINEVAL} & $2$ & \num{1e-07} & $625$ & \num{ 7.770e-04} & $2026$ & \num{ 9.623e-07} & $1300$ & \num{ 5.182e-04} \\
        \texttt{SINQUAD} & $100$ & \num{1e-07} & $3400$ & \num{ 1.629e-05} & $11616$ & \num{ 1.584e-06} & $5543$ & \num{ 6.333e-06} \\
        \texttt{SISSER} & $2$ & \num{1e-07} & $644$ & \num{ 2.687e-07} & $709$ & \num{ 1.365e-09} & $661$ & \num{ 6.235e-08} \\
        \texttt{SPARSQUR} & $100$ & \num{1e-07} & $4861$ & \num{ 2.668e-05} & $26138$ & \num{ 1.350e-07} & $12562$ & \num{ 2.022e-07} \\
        \texttt{TOINTGSS} & $100$ & \num{1e-07} & $2513$ & \num{ 2.192e-05} & $10651$ & \num{ 6.014e-06} & $3729$ & \num{ 1.168e-05} \\
        \texttt{TQUARTIC} & $100$ & \num{1e-07} & $8895$ & \num{ 1.645e-02} & $14021$ & \num{ 8.050e-04} & $10062$ & \num{ 1.413e-03} \\
        \texttt{TRIDIA} & $100$ & \num{1e-07} & $10619$ & \num{ 2.499e-05} & $47586$ & \num{ 2.839e-05} & $21947$ & \num{ 3.486e-05} \\
        \texttt{WATSON} & $31$ & \num{1e-07} & $4264$ & \num{ 1.161e-03} & $13658$ & \num{ 1.172e-03} & $4585$ & \num{ 1.854e-03} \\
        \texttt{WOODS} & $100$ & \num{1e-07} & $6609$ & \num{ 5.611e-05} & $25179$ & \num{ 4.354e-05} & $10111$ & \num{ 9.748e-05} \\
        \texttt{ZANGWIL2} & $2$ & \num{1e-07} & $644$ & \num{ 8.738e-08} & $670$ & \num{ 1.683e-07} & $657$ & \num{ 7.832e-08} \\       
        \hline
    \end{tabular}
\begin{tabular}{lrr|rr|rr}
		\hline
		& & & \multicolumn{2}{c|}{\textbf{Fixed Interval}} & \multicolumn{2}{c}{\textbf{Adaptive}} \\
        Problem & $n$ & $\epsilon_f$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ \\
        \hline
        \texttt{AIRCRFTB} & $5$ & \num{1e-01} & $602$ & \num{ 4.455e-01} & $3074$ & \num{ 4.451e-01} \\
        \texttt{ALLINITU} & $4$ & \num{1e-01} & $848$ & \num{ 7.698e-01} & $1371$ & \num{ 3.378e-03} \\
        \texttt{ARWHEAD} & $100$ & \num{1e-01} & $4001$ & \num{ 4.137e-02} & $5021$ & \num{ 5.157e-02} \\
        \texttt{BARD} & $3$ & \num{1e-01} & $669$ & \num{ 2.616e-03} & $947$ & \num{ 1.535e-02} \\
        \texttt{BDQRTIC} & $100$ & \num{1e-01} & $8594$ & \num{ 2.047e-01} & $11555$ & \num{ 1.918e-01} \\
        \texttt{BIGGS3} & $3$ & \num{1e-01} & $669$ & \num{ 2.607e-01} & $1150$ & \num{ 1.154e-02} \\
        \texttt{BIGGS5} & $5$ & \num{1e-01} & $693$ & \num{ 8.829e-02} & $1125$ & \num{ 3.740e-02} \\
        \texttt{BIGGS6} & $6$ & \num{1e-01} & $705$ & \num{ 2.966e-01} & $1419$ & \num{ 2.907e-01} \\
        \texttt{BOX2} & $2$ & \num{1e-01} & $657$ & \num{ 1.013e-02} & $560$ & \num{ 6.435e-03} \\
        \texttt{BOX3} & $3$ & \num{1e-01} & $669$ & \num{ 4.700e-02} & $594$ & \num{ 1.444e-03} \\
        \texttt{BRKMCC} & $2$ & \num{1e-01} & $657$ & \num{ 4.767e-04} & $2418$ & \num{ 1.983e-04} \\
        \texttt{BROWNAL} & $100$ & \num{1e-01} & $7175$ & \num{ 1.321e-05} & $12140$ & \num{ 1.331e-07} \\
        \texttt{BROWNDEN} & $4$ & \num{1e-01} & $681$ & \num{ 4.778e-04} & $2247$ & \num{ 1.814e-03} \\
        \texttt{CLIFF} & $2$ & \num{1e-01} & $657$ & \num{ 2.902e+02} & $4819$ & \num{ 2.413e-02} \\
        \texttt{CRAGGLVY} & $100$ & \num{1e-01} & $11144$ & \num{ 2.765e+00} & $23987$ & \num{ 6.089e-01} \\
        \texttt{CUBE} & $2$ & \num{1e-01} & $657$ & \num{ 4.421e-02} & $3101$ & \num{ 4.462e-02} \\
        \texttt{DENSCHND} & $3$ & \num{1e-01} & $669$ & \num{ 5.418e-03} & $2310$ & \num{ 8.228e-03} \\
        \texttt{DENSCHNE} & $3$ & \num{1e-01} & $669$ & \num{ 1.015e+00} & $576$ & \num{ 1.025e+00} \\
        \texttt{DIXMAANH} & $300$ & \num{1e-01} & $32019$ & \num{ 7.301e-01} & $41575$ & \num{ 4.225e-02} \\
        \texttt{DQRTIC} & $100$ & \num{1e-01} & $10891$ & \num{ 4.910e-01} & $28135$ & \num{ 7.032e-04} \\
        \texttt{EDENSCH} & $36$ & \num{1e-01} & $4217$ & \num{ 5.638e-02} & $6835$ & \num{ 7.687e-02} \\
        \texttt{EIGENALS} & $110$ & \num{1e-01} & $7295$ & \num{ 2.049e+00} & $20145$ & \num{ 1.099e-01} \\
        \texttt{EIGENBLS} & $110$ & \num{1e-01} & $12096$ & \num{ 2.326e+00} & $13672$ & \num{ 1.801e+00} \\
        \texttt{EIGENCLS} & $30$ & \num{1e-01} & $3161$ & \num{ 6.304e-01} & $8124$ & \num{ 3.930e-01} \\
        \texttt{ENGVAL1} & $100$ & \num{1e-01} & $6704$ & \num{ 1.473e-01} & $11258$ & \num{ 2.414e-01} \\
        \texttt{EXPFIT} & $2$ & \num{1e-01} & $7418$ & \num{ 2.456e+01} & $5915$ & \num{ 2.093e-02} \\
        \texttt{FLETCBV3} & $100$ & \num{1e-01} & $2546$ & \num{ 1.785e+05} & $136921$ & \num{-1.561e+02} \\
        \texttt{FLETCHBV} & $100$ & \num{1e-01} & $138282$ & \num{ 6.330e+09} & $380580$ & \num{-1.079e+09} \\
        \texttt{FREUROTH} & $100$ & \num{1e-01} & $6216$ & \num{ 2.650e-01} & $14495$ & \num{ 4.930e-02} \\
        \texttt{GENROSE} & $100$ & \num{1e-01} & $7084$ & \num{ 1.116e+02} & $28786$ & \num{ 1.117e+02} \\
        \texttt{GULF} & $3$ & \num{1e-01} & $669$ & \num{ 6.621e+00} & $2124$ & \num{ 6.728e+00} \\
        \texttt{HAIRY} & $2$ & \num{1e-01} & $657$ & \num{ 1.261e-04} & $1483$ & \num{ 6.896e-04} \\
        \texttt{HELIX} & $3$ & \num{1e-01} & $505$ & \num{ 8.544e+02} & $4900$ & \num{ 2.476e+01} \\
        \texttt{NCB20B} & $100$ & \num{1e-01} & $3028$ & \num{ 2.230e+00} & $12309$ & \num{ 4.906e-02} \\
        \texttt{NONDIA} & $100$ & \num{1e-01} & $4782$ & \num{ 4.941e-01} & $9226$ & \num{ 4.929e-01} \\
        \texttt{NONDQUAR} & $100$ & \num{1e-01} & $7210$ & \num{ 1.974e-01} & $14490$ & \num{ 7.337e-02} \\
        \texttt{OSBORNEA} & $5$ & \num{1e-01} & $693$ & \num{ 1.530e-01} & $2345$ & \num{ 8.790e-01} \\
        \texttt{OSBORNEB} & $11$ & \num{1e-01} & $746$ & \num{ 6.496e-01} & $3119$ & \num{ 1.366e+00} \\
        \texttt{PENALTY1} & $100$ & \num{1e-01} & $7210$ & \num{ 3.404e-02} & $21785$ & \num{ 1.847e-04} \\
        \texttt{PFIT1LS} & $3$ & \num{1e-01} & $17843$ & \num{ 1.276e+01} & $3706$ & \num{ 8.023e-01} \\
        \texttt{PFIT2LS} & $3$ & \num{1e-01} & $3466$ & \num{ 1.453e+02} & $2827$ & \num{ 5.360e-01} \\
        \texttt{PFIT3LS} & $3$ & \num{1e-01} & $26780$ & \num{ 8.283e+02} & $3807$ & \num{ 1.767e-01} \\
        \texttt{PFIT4LS} & $3$ & \num{1e-01} & $27602$ & \num{ 2.416e+03} & $3727$ & \num{ 3.979e-01} \\
        \texttt{QUARTC} & $100$ & \num{1e-01} & $10891$ & \num{ 4.910e-01} & $28135$ & \num{ 7.032e-04} \\
        \texttt{SINEVAL} & $2$ & \num{1e-01} & $501$ & \num{ 5.547e+00} & $3266$ & \num{ 7.918e+00} \\
        \texttt{SINQUAD} & $100$ & \num{1e-01} & $5279$ & \num{ 2.818e-01} & $11289$ & \num{ 3.892e+00} \\
        \texttt{SISSER} & $2$ & \num{1e-01} & $657$ & \num{ 9.267e-03} & $491$ & \num{ 2.900e-05} \\
        \texttt{SPARSQUR} & $100$ & \num{1e-01} & $5345$ & \num{ 6.181e-02} & $18495$ & \num{ 1.016e-02} \\
        \texttt{TOINTGSS} & $100$ & \num{1e-01} & $5391$ & \num{ 1.021e-02} & $8324$ & \num{ 4.000e-09} \\
        \texttt{TQUARTIC} & $100$ & \num{1e-01} & $2605$ & \num{ 8.336e-01} & $12297$ & \num{ 7.326e-01} \\
        \texttt{TRIDIA} & $100$ & \num{1e-01} & $10830$ & \num{ 1.695e-01} & $88893$ & \num{ 5.839e-13} \\
        \texttt{WATSON} & $31$ & \num{1e-01} & $2880$ & \num{ 2.177e-01} & $5954$ & \num{ 1.693e-01} \\
        \texttt{WOODS} & $100$ & \num{1e-01} & $5279$ & \num{ 6.439e+00} & $21136$ & \num{ 5.545e+00} \\
        \texttt{ZANGWIL2} & $2$ & \num{1e-01} & $657$ & \num{ 4.902e-04} & $1351$ & \num{-9.999e-11} \\        
        \hline
    \end{tabular}
\begin{tabular}{lrr|rr|rr}
		\hline
		& & & \multicolumn{2}{c|}{\textbf{Fixed Interval}} & \multicolumn{2}{c}{\textbf{Adaptive}} \\
        Problem & $n$ & $\epsilon_f$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ \\
        \hline
        \texttt{AIRCRFTB} & $5$ & \num{1e-03} & $594$ & \num{ 4.451e-01} & $2306$ & \num{ 4.451e-01} \\
        \texttt{ALLINITU} & $4$ & \num{1e-03} & $574$ & \num{ 3.325e-03} & $1377$ & \num{ 1.847e-05} \\
        \texttt{ARWHEAD} & $100$ & \num{1e-03} & $7175$ & \num{ 5.590e-04} & $8379$ & \num{ 6.125e-04} \\
        \texttt{BARD} & $3$ & \num{1e-03} & $669$ & \num{ 1.905e-03} & $713$ & \num{ 1.883e-03} \\
        \texttt{BDQRTIC} & $100$ & \num{1e-03} & $11220$ & \num{ 3.667e-03} & $31078$ & \num{ 4.314e-04} \\
        \texttt{BIGGS3} & $3$ & \num{1e-03} & $669$ & \num{ 1.009e-03} & $1363$ & \num{ 1.314e-04} \\
        \texttt{BIGGS5} & $5$ & \num{1e-03} & $1333$ & \num{ 1.649e-02} & $1921$ & \num{ 1.418e-02} \\
        \texttt{BIGGS6} & $6$ & \num{1e-03} & $705$ & \num{ 5.181e-02} & $1844$ & \num{-3.749e-03} \\
        \texttt{BOX2} & $2$ & \num{1e-03} & $657$ & \num{ 1.287e-05} & $560$ & \num{ 1.740e-04} \\
        \texttt{BOX3} & $3$ & \num{1e-03} & $669$ & \num{ 3.555e-05} & $1351$ & \num{ 5.017e-05} \\
        \texttt{BRKMCC} & $2$ & \num{1e-03} & $657$ & \num{ 2.500e-06} & $556$ & \num{ 3.658e-07} \\
        \texttt{BROWNAL} & $100$ & \num{1e-03} & $4782$ & \num{ 8.022e-06} & $12030$ & \num{ 2.446e-08} \\
        \texttt{BROWNDEN} & $4$ & \num{1e-03} & $681$ & \num{ 2.721e-06} & $1525$ & \num{ 1.803e-07} \\
        \texttt{CLIFF} & $2$ & \num{1e-03} & $657$ & \num{ 2.902e+02} & $3590$ & \num{ 2.497e-04} \\
        \texttt{CRAGGLVY} & $100$ & \num{1e-03} & $11976$ & \num{ 1.745e-02} & $30115$ & \num{ 2.086e-03} \\
        \texttt{CUBE} & $2$ & \num{1e-03} & $657$ & \num{ 4.239e-02} & $2418$ & \num{ 4.580e-02} \\
        \texttt{DENSCHND} & $3$ & \num{1e-03} & $669$ & \num{ 4.714e-03} & $1969$ & \num{ 6.472e-04} \\
        \texttt{DENSCHNE} & $3$ & \num{1e-03} & $669$ & \num{ 9.993e-01} & $1002$ & \num{ 9.994e-01} \\
        \texttt{DIXMAANH} & $300$ & \num{1e-03} & $28496$ & \num{ 1.428e-02} & $48610$ & \num{ 3.693e-03} \\
        \texttt{DQRTIC} & $100$ & \num{1e-03} & $11015$ & \num{ 1.313e-02} & $25201$ & \num{ 2.425e-05} \\
        \texttt{EDENSCH} & $36$ & \num{1e-03} & $2128$ & \num{ 2.700e-04} & $4599$ & \num{ 2.101e-04} \\
        \texttt{EIGENALS} & $110$ & \num{1e-03} & $8516$ & \num{ 4.539e-02} & $27468$ & \num{ 1.303e-02} \\
        \texttt{EIGENBLS} & $110$ & \num{1e-03} & $47792$ & \num{ 3.108e-02} & $25441$ & \num{ 1.551e+00} \\
        \texttt{EIGENCLS} & $30$ & \num{1e-03} & $4087$ & \num{ 2.953e-03} & $10419$ & \num{ 1.545e-03} \\
        \texttt{ENGVAL1} & $100$ & \num{1e-03} & $7210$ & \num{ 1.658e-04} & $14954$ & \num{ 4.131e-04} \\
        \texttt{EXPFIT} & $2$ & \num{1e-03} & $9839$ & \num{ 3.021e+00} & $1013$ & \num{ 2.602e-04} \\
        \texttt{FLETCBV3} & $100$ & \num{1e-03} & $2546$ & \num{ 1.785e+05} & $198233$ & \num{-1.561e+02} \\
        \texttt{FLETCHBV} & $100$ & \num{1e-03} & $107444$ & \num{-1.473e+09} & $239215$ & \num{ 3.847e+09} \\
        \texttt{FREUROTH} & $100$ & \num{1e-03} & $7175$ & \num{ 4.683e-04} & $14972$ & \num{ 1.047e-04} \\
        \texttt{GENROSE} & $100$ & \num{1e-03} & $54819$ & \num{ 2.202e-03} & $124290$ & \num{ 9.891e-04} \\
        \texttt{GULF} & $3$ & \num{1e-03} & $1309$ & \num{ 2.995e-03} & $1782$ & \num{ 4.249e-03} \\
        \texttt{HAIRY} & $2$ & \num{1e-03} & $418$ & \num{ 5.279e-06} & $4113$ & \num{ 1.608e-07} \\
        \texttt{HELIX} & $3$ & \num{1e-03} & $432$ & \num{ 8.522e+02} & $2867$ & \num{ 2.475e+01} \\
        \texttt{NCB20B} & $100$ & \num{1e-03} & $5918$ & \num{ 1.353e-01} & $14781$ & \num{ 1.608e-03} \\
        \texttt{NONDIA} & $100$ & \num{1e-03} & $6475$ & \num{ 1.027e-02} & $10213$ & \num{ 1.263e-02} \\
        \texttt{NONDQUAR} & $100$ & \num{1e-03} & $7084$ & \num{ 1.973e-02} & $28713$ & \num{ 3.712e-03} \\
        \texttt{OSBORNEA} & $5$ & \num{1e-03} & $1333$ & \num{ 2.881e-03} & $2237$ & \num{ 8.790e-01} \\
        \texttt{OSBORNEB} & $11$ & \num{1e-03} & $2082$ & \num{ 2.869e-01} & $3565$ & \num{ 7.271e-02} \\
        \texttt{PENALTY1} & $100$ & \num{1e-03} & $7210$ & \num{ 1.928e-04} & $20312$ & \num{ 1.917e-04} \\
        \texttt{PFIT1LS} & $3$ & \num{1e-03} & $24764$ & \num{ 1.500e+01} & $2027$ & \num{ 1.183e-03} \\
        \texttt{PFIT2LS} & $3$ & \num{1e-03} & $28415$ & \num{ 1.973e+02} & $2030$ & \num{ 4.006e-03} \\
        \texttt{PFIT3LS} & $3$ & \num{1e-03} & $31502$ & \num{ 1.018e+03} & $3796$ & \num{ 3.066e-02} \\
        \texttt{PFIT4LS} & $3$ & \num{1e-03} & $31607$ & \num{ 3.352e+03} & $3891$ & \num{ 9.033e-02} \\
        \texttt{QUARTC} & $100$ & \num{1e-03} & $11015$ & \num{ 1.313e-02} & $25201$ & \num{ 2.425e-05} \\
        \texttt{SINEVAL} & $2$ & \num{1e-03} & $588$ & \num{ 5.327e+00} & $3436$ & \num{ 4.873e-05} \\
        \texttt{SINQUAD} & $100$ & \num{1e-03} & $5391$ & \num{ 6.603e-04} & $14970$ & \num{ 1.277e-04} \\
        \texttt{SISSER} & $2$ & \num{1e-03} & $657$ & \num{ 9.026e-06} & $684$ & \num{ 5.497e-05} \\
        \texttt{SPARSQUR} & $100$ & \num{1e-03} & $5542$ & \num{ 2.341e-03} & $19979$ & \num{ 2.489e-05} \\
        \texttt{TOINTGSS} & $100$ & \num{1e-03} & $2896$ & \num{ 1.267e-05} & $9505$ & \num{ 4.000e-09} \\
        \texttt{TQUARTIC} & $100$ & \num{1e-03} & $19220$ & \num{ 2.492e-01} & $8491$ & \num{ 7.221e-01} \\
        \texttt{TRIDIA} & $100$ & \num{1e-03} & $17514$ & \num{ 3.205e-05} & $92231$ & \num{ 4.283e-15} \\
        \texttt{WATSON} & $31$ & \num{1e-03} & $3173$ & \num{ 2.462e-02} & $9834$ & \num{ 2.186e-03} \\
        \texttt{WOODS} & $100$ & \num{1e-03} & $11220$ & \num{ 3.320e-03} & $23074$ & \num{ 6.287e-04} \\
        \texttt{ZANGWIL2} & $2$ & \num{1e-03} & $657$ & \num{ 9.871e-07} & $598$ & \num{-9.999e-11} \\        
        \hline
    \end{tabular}
\begin{tabular}{lrr|rr|rr}
		\hline
		& & & \multicolumn{2}{c|}{\textbf{Fixed Interval}} & \multicolumn{2}{c}{\textbf{Adaptive}} \\
        Problem & $n$ & $\epsilon_f$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ \\
        \hline
        \texttt{AIRCRFTB} & $5$ & \num{1e-05} & $612$ & \num{ 4.451e-01} & $2558$ & \num{ 3.293e-01} \\
        \texttt{ALLINITU} & $4$ & \num{1e-05} & $681$ & \num{ 7.277e-06} & $2035$ & \num{ 7.767e-09} \\
        \texttt{ARWHEAD} & $100$ & \num{1e-05} & $7487$ & \num{ 4.138e-06} & $7477$ & \num{ 1.108e-06} \\
        \texttt{BARD} & $3$ & \num{1e-05} & $669$ & \num{ 1.867e-03} & $1500$ & \num{ 1.678e-07} \\
        \texttt{BDQRTIC} & $100$ & \num{1e-05} & $11220$ & \num{ 1.539e-06} & $19106$ & \num{ 4.834e-06} \\
        \texttt{BIGGS3} & $3$ & \num{1e-05} & $669$ & \num{ 4.019e-06} & $1088$ & \num{ 3.251e-07} \\
        \texttt{BIGGS5} & $5$ & \num{1e-05} & $1756$ & \num{ 4.920e-05} & $3617$ & \num{ 1.465e-05} \\
        \texttt{BIGGS6} & $6$ & \num{1e-05} & $2358$ & \num{-5.228e-03} & $4142$ & \num{-5.625e-03} \\
        \texttt{BOX2} & $2$ & \num{1e-05} & $657$ & \num{ 2.137e-06} & $1327$ & \num{ 1.773e-06} \\
        \texttt{BOX3} & $3$ & \num{1e-05} & $669$ & \num{ 6.746e-07} & $1349$ & \num{ 7.643e-07} \\
        \texttt{BRKMCC} & $2$ & \num{1e-05} & $437$ & \num{ 5.850e-10} & $558$ & \num{ 1.300e-09} \\
        \texttt{BROWNAL} & $100$ & \num{1e-05} & $3508$ & \num{ 1.384e-07} & $19759$ & \num{ 1.759e-16} \\
        \texttt{BROWNDEN} & $4$ & \num{1e-05} & $681$ & \num{ 7.291e-09} & $2060$ & \num{-1.455e-11} \\
        \texttt{CLIFF} & $2$ & \num{1e-05} & $657$ & \num{ 2.902e+02} & $4442$ & \num{ 2.272e-04} \\
        \texttt{CRAGGLVY} & $100$ & \num{1e-05} & $17145$ & \num{ 3.635e-05} & $32645$ & \num{ 5.568e-06} \\
        \texttt{CUBE} & $2$ & \num{1e-05} & $657$ & \num{ 2.696e-07} & $2510$ & \num{ 3.013e-06} \\
        \texttt{DENSCHND} & $3$ & \num{1e-05} & $1015$ & \num{ 3.165e-04} & $1878$ & \num{ 2.382e-06} \\
        \texttt{DENSCHNE} & $3$ & \num{1e-05} & $669$ & \num{ 9.993e-01} & $1073$ & \num{ 7.559e-08} \\
        \texttt{DIXMAANH} & $300$ & \num{1e-05} & $45747$ & \num{ 8.540e-05} & $235332$ & \num{ 1.565e-10} \\
        \texttt{DQRTIC} & $100$ & \num{1e-05} & $13738$ & \num{ 1.501e-04} & $28793$ & \num{ 1.977e-06} \\
        \texttt{EDENSCH} & $36$ & \num{1e-05} & $2382$ & \num{ 3.038e-07} & $6843$ & \num{ 3.233e-07} \\
        \texttt{EIGENALS} & $110$ & \num{1e-05} & $27694$ & \num{ 1.556e-03} & $93131$ & \num{ 2.888e-04} \\
        \texttt{EIGENBLS} & $110$ & \num{1e-05} & $86034$ & \num{ 9.991e-04} & $167257$ & \num{ 1.114e-03} \\
        \texttt{EIGENCLS} & $30$ & \num{1e-05} & $5297$ & \num{ 3.243e-05} & $15418$ & \num{ 5.660e-06} \\
        \texttt{ENGVAL1} & $100$ & \num{1e-05} & $5244$ & \num{ 1.653e-06} & $12432$ & \num{ 7.819e-07} \\
        \texttt{EXPFIT} & $2$ & \num{1e-05} & $2953$ & \num{ 1.015e-02} & $1097$ & \num{ 3.382e-07} \\
        \texttt{FLETCBV3} & $100$ & \num{1e-05} & $61879$ & \num{-7.404e+01} & $405665$ & \num{-1.561e+02} \\
        \texttt{FLETCHBV} & $100$ & \num{1e-05} & $69727$ & \num{ 1.786e+09} & $168055$ & \num{-3.029e+08} \\
        \texttt{FREUROTH} & $100$ & \num{1e-05} & $6618$ & \num{ 1.671e-06} & $17360$ & \num{ 1.873e-07} \\
        \texttt{GENROSE} & $100$ & \num{1e-05} & $53552$ & \num{ 5.526e-06} & $119843$ & \num{ 3.104e-06} \\
        \texttt{GULF} & $3$ & \num{1e-05} & $669$ & \num{ 4.155e-03} & $2094$ & \num{ 1.869e-06} \\
        \texttt{HAIRY} & $2$ & \num{1e-05} & $657$ & \num{ 3.882e-09} & $2015$ & \num{ 2.389e-11} \\
        \texttt{HELIX} & $3$ & \num{1e-05} & $445$ & \num{ 8.521e+02} & $5026$ & \num{ 2.475e+01} \\
        \texttt{NCB20B} & $100$ & \num{1e-05} & $14030$ & \num{ 1.578e-03} & $37332$ & \num{ 7.086e-05} \\
        \texttt{NONDIA} & $100$ & \num{1e-05} & $7210$ & \num{ 1.054e-05} & $13740$ & \num{ 1.839e-05} \\
        \texttt{NONDQUAR} & $100$ & \num{1e-05} & $18545$ & \num{ 9.490e-04} & $55137$ & \num{ 2.686e-04} \\
        \texttt{OSBORNEA} & $5$ & \num{1e-05} & $693$ & \num{ 9.012e-04} & $2295$ & \num{ 8.790e-01} \\
        \texttt{OSBORNEB} & $11$ & \num{1e-05} & $3861$ & \num{ 4.164e-04} & $5596$ & \num{ 2.698e-05} \\
        \texttt{PENALTY1} & $100$ & \num{1e-05} & $9496$ & \num{ 1.868e-04} & $22443$ & \num{ 1.875e-04} \\
        \texttt{PFIT1LS} & $3$ & \num{1e-05} & $26200$ & \num{ 5.375e+00} & $2883$ & \num{ 8.388e-06} \\
        \texttt{PFIT2LS} & $3$ & \num{1e-05} & $29030$ & \num{ 1.010e+02} & $2008$ & \num{ 2.499e-03} \\
        \texttt{PFIT3LS} & $3$ & \num{1e-05} & $30940$ & \num{ 6.034e+02} & $2339$ & \num{ 4.427e-02} \\
        \texttt{PFIT4LS} & $3$ & \num{1e-05} & $31645$ & \num{ 2.140e+03} & $6937$ & \num{ 7.936e-02} \\
        \texttt{QUARTC} & $100$ & \num{1e-05} & $13738$ & \num{ 1.501e-04} & $28793$ & \num{ 1.977e-06} \\
        \texttt{SINEVAL} & $2$ & \num{1e-05} & $18967$ & \num{ 3.956e+00} & $3089$ & \num{ 2.075e-07} \\
        \texttt{SINQUAD} & $100$ & \num{1e-05} & $5127$ & \num{ 1.373e-06} & $16276$ & \num{ 4.398e-07} \\
        \texttt{SISSER} & $2$ & \num{1e-05} & $657$ & \num{ 3.088e-07} & $1337$ & \num{ 5.212e-11} \\
        \texttt{SPARSQUR} & $100$ & \num{1e-05} & $7464$ & \num{ 2.220e-05} & $19032$ & \num{ 5.543e-06} \\
        \texttt{TOINTGSS} & $100$ & \num{1e-05} & $8221$ & \num{ 2.253e-08} & $8385$ & \num{ 4.000e-09} \\
        \texttt{TQUARTIC} & $100$ & \num{1e-05} & $12669$ & \num{ 8.689e-04} & $15299$ & \num{ 3.231e-04} \\
        \texttt{TRIDIA} & $100$ & \num{1e-05} & $20802$ & \num{ 5.305e-07} & $107193$ & \num{ 1.824e-17} \\
        \texttt{WATSON} & $31$ & \num{1e-05} & $7718$ & \num{ 1.087e-03} & $16253$ & \num{ 1.209e-03} \\
        \texttt{WOODS} & $100$ & \num{1e-05} & $9234$ & \num{ 2.150e-05} & $24007$ & \num{ 3.869e-06} \\
        \texttt{ZANGWIL2} & $2$ & \num{1e-05} & $657$ & \num{ 2.019e-09} & $1347$ & \num{-1.000e-10} \\        
        \hline
    \end{tabular}
\end{center}
}
\end{table}

\begin{table}[tbhp]
	{\scriptsize
	    \caption{Total number of function evaluations used and final accuracy achieved by central-difference L-BFGS method with different choices of the finite-difference interval.}
    \label{tab:cd l-bfgs 1e-7}
    \begin{center}
	\begin{tabular}{lrr|rr|rr}
		\hline
		& & & \multicolumn{2}{c|}{\textbf{Fixed Interval}} & \multicolumn{2}{c}{\textbf{Adaptive}} \\
        Problem & $n$ & $\epsilon_f$ & \#Evals & $\phi(x) - \phi^*$ & \#Evals & $\phi(x) - \phi^*$ \\
        \hline
        \texttt{AIRCRFTB} & $5$ & \num{1e-07} & $1585$ & \num{ 6.912e-12} & $2929$ & \num{ 2.059e-22} \\
        \texttt{ALLINITU} & $4$ & \num{1e-07} & $463$ & \num{ 1.644e-08} & $1493$ & \num{ 3.211e-10} \\
        \texttt{ARWHEAD} & $100$ & \num{1e-07} & $5391$ & \num{ 1.192e-08} & $8298$ & \num{ 2.636e-09} \\
        \texttt{BARD} & $3$ & \num{1e-07} & $669$ & \num{ 2.756e-09} & $1357$ & \num{ 4.989e-09} \\
        \texttt{BDQRTIC} & $100$ & \num{1e-07} & $11220$ & \num{ 1.885e-08} & $27324$ & \num{ 6.486e-09} \\
        \texttt{BIGGS3} & $3$ & \num{1e-07} & $669$ & \num{ 1.115e-08} & $1357$ & \num{ 5.031e-10} \\
        \texttt{BIGGS5} & $5$ & \num{1e-07} & $1530$ & \num{ 2.281e-08} & $3911$ & \num{ 4.135e-09} \\
        \texttt{BIGGS6} & $6$ & \num{1e-07} & $2022$ & \num{-5.642e-03} & $5582$ & \num{-5.649e-03} \\
        \texttt{BOX2} & $2$ & \num{1e-07} & $657$ & \num{ 3.579e-09} & $678$ & \num{ 1.419e-09} \\
        \texttt{BOX3} & $3$ & \num{1e-07} & $669$ & \num{ 6.337e-07} & $1092$ & \num{ 6.848e-10} \\
        \texttt{BRKMCC} & $2$ & \num{1e-07} & $657$ & \num{ 2.043e-10} & $680$ & \num{ 2.005e-10} \\
        \texttt{BROWNAL} & $100$ & \num{1e-07} & $3799$ & \num{ 2.783e-08} & $24944$ & \num{ 6.904e-19} \\
        \texttt{BROWNDEN} & $4$ & \num{1e-07} & $681$ & \num{-3.638e-10} & $1695$ & \num{-3.929e-10} \\
        \texttt{CLIFF} & $2$ & \num{1e-07} & $657$ & \num{ 5.621e-01} & $10094$ & \num{ 2.902e+02} \\
        \texttt{CRAGGLVY} & $100$ & \num{1e-07} & $18747$ & \num{ 5.581e-07} & $39527$ & \num{ 3.028e-08} \\
        \texttt{CUBE} & $2$ & \num{1e-07} & $657$ & \num{ 1.452e-07} & $1905$ & \num{ 7.199e-09} \\
        \texttt{DENSCHND} & $3$ & \num{1e-07} & $1309$ & \num{ 1.440e-05} & $2057$ & \num{ 8.977e-08} \\
        \texttt{DENSCHNE} & $3$ & \num{1e-07} & $669$ & \num{ 3.754e-11} & $2034$ & \num{ 2.051e-10} \\
        \texttt{DIXMAANH} & $300$ & \num{1e-07} & $52791$ & \num{ 4.060e-07} & $394134$ & \num{ 0.000e+00} \\
        \texttt{DQRTIC} & $100$ & \num{1e-07} & $14367$ & \num{ 2.836e-06} & $29677$ & \num{ 2.399e-09} \\
        \texttt{EDENSCH} & $36$ & \num{1e-07} & $2434$ & \num{ 1.106e-09} & $6835$ & \num{ 8.345e-10} \\
        \texttt{EIGENALS} & $110$ & \num{1e-07} & $86646$ & \num{ 7.971e-06} & $194737$ & \num{ 2.282e-06} \\
        \texttt{EIGENBLS} & $110$ & \num{1e-07} & $194875$ & \num{ 1.129e-06} & $257660$ & \num{ 9.239e-04} \\
        \texttt{EIGENCLS} & $30$ & \num{1e-07} & $7754$ & \num{ 1.060e-07} & $17966$ & \num{ 7.350e-08} \\
        \texttt{ENGVAL1} & $100$ & \num{1e-07} & $7210$ & \num{ 5.117e-09} & $13746$ & \num{ 7.956e-09} \\
        \texttt{EXPFIT} & $2$ & \num{1e-07} & $3032$ & \num{ 6.553e-05} & $1341$ & \num{ 8.708e-10} \\
        \texttt{FLETCBV3} & $100$ & \num{1e-07} & $101241$ & \num{-2.737e+01} & $693140$ & \num{-8.437e+01} \\
        \texttt{FLETCHBV} & $100$ & \num{1e-07} & $106670$ & \num{ 1.635e+09} & $410157$ & \num{-1.297e+09} \\
        \texttt{FREUROTH} & $100$ & \num{1e-07} & $6382$ & \num{-3.050e-09} & $14775$ & \num{-5.215e-09} \\
        \texttt{GENROSE} & $100$ & \num{1e-07} & $53767$ & \num{ 2.215e-08} & $118006$ & \num{ 2.538e-08} \\
        \texttt{GULF} & $3$ & \num{1e-07} & $1504$ & \num{ 3.522e-07} & $2098$ & \num{ 5.298e-08} \\
        \texttt{HAIRY} & $2$ & \num{1e-07} & $657$ & \num{ 1.723e-12} & $1511$ & \num{ 0.000e+00} \\
        \texttt{HELIX} & $3$ & \num{1e-07} & $413$ & \num{ 8.521e+02} & $2825$ & \num{ 5.755e-13} \\
        \texttt{NCB20B} & $100$ & \num{1e-07} & $31569$ & \num{ 2.837e-05} & $73674$ & \num{ 1.549e-05} \\
        \texttt{NONDIA} & $100$ & \num{1e-07} & $6618$ & \num{ 6.417e-08} & $14890$ & \num{ 6.216e-08} \\
        \texttt{NONDQUAR} & $100$ & \num{1e-07} & $77500$ & \num{ 5.554e-05} & $239505$ & \num{ 1.867e-05} \\
        \texttt{OSBORNEA} & $5$ & \num{1e-07} & $1333$ & \num{ 2.245e-05} & $2162$ & \num{ 1.562e-01} \\
        \texttt{OSBORNEB} & $11$ & \num{1e-07} & $2933$ & \num{ 1.612e-08} & $6229$ & \num{ 6.560e-09} \\
        \texttt{PENALTY1} & $100$ & \num{1e-07} & $8565$ & \num{ 1.868e-04} & $76226$ & \num{ 2.507e-06} \\
        \texttt{PFIT1LS} & $3$ & \num{1e-07} & $26224$ & \num{ 4.862e-04} & $4269$ & \num{ 2.294e-05} \\
        \texttt{PFIT2LS} & $3$ & \num{1e-07} & $28717$ & \num{ 1.295e-02} & $14332$ & \num{ 2.756e-05} \\
        \texttt{PFIT3LS} & $3$ & \num{1e-07} & $28777$ & \num{ 5.848e-02} & $22899$ & \num{ 1.676e-05} \\
        \texttt{PFIT4LS} & $3$ & \num{1e-07} & $29320$ & \num{ 2.991e-01} & $25011$ & \num{ 1.775e-05} \\
        \texttt{QUARTC} & $100$ & \num{1e-07} & $14367$ & \num{ 2.836e-06} & $29677$ & \num{ 2.399e-09} \\
        \texttt{SINEVAL} & $2$ & \num{1e-07} & $1722$ & \num{ 1.177e-11} & $1879$ & \num{ 1.601e-10} \\
        \texttt{SINQUAD} & $100$ & \num{1e-07} & $5544$ & \num{ 5.534e-09} & $16166$ & \num{ 3.215e-09} \\
        \texttt{SISSER} & $2$ & \num{1e-07} & $657$ & \num{ 2.663e-08} & $703$ & \num{ 6.479e-09} \\
        \texttt{SPARSQUR} & $100$ & \num{1e-07} & $10891$ & \num{ 3.396e-07} & $24709$ & \num{ 2.323e-09} \\
        \texttt{TOINTGSS} & $100$ & \num{1e-07} & $4087$ & \num{ 4.042e-09} & $6671$ & \num{ 4.000e-09} \\
        \texttt{TQUARTIC} & $100$ & \num{1e-07} & $9496$ & \num{ 3.400e-07} & $19028$ & \num{ 3.207e-07} \\
        \texttt{TRIDIA} & $100$ & \num{1e-07} & $30055$ & \num{ 2.966e-10} & $114846$ & \num{ 1.242e-19} \\
        \texttt{WATSON} & $31$ & \num{1e-07} & $8296$ & \num{ 1.016e-04} & $21230$ & \num{ 1.002e-04} \\
        \texttt{WOODS} & $100$ & \num{1e-07} & $8594$ & \num{ 5.693e-07} & $20454$ & \num{ 7.795e-08} \\
        \texttt{ZANGWIL2} & $2$ & \num{1e-07} & $657$ & \num{-9.543e-11} & $1345$ & \num{-1.000e-10} \\        
        \hline
    \end{tabular}
